Hierarchical coded elastic computing

Elasticity is offered by cloud service providers to exploit under-utilized computing resources. The low-cost elastic nodes can leave and join any time during the computation cycle. The possibility of elastic events occurring together with the problem of slow nodes, referred to as stragglers, increases the uncertainty of the system, leading to computation delay. Recent results have shown that coded computing can be used to reduce the negative effect of elasticity and stragglers. In this paper, we propose two hierarchical coded elastic computing schemes that can further speed up the system by exploiting stragglers and effectively allocating tasks among available nodes. In our simulations, our scheme realizes 45% improvement in average finishing time compared to the state-of-the-art coded elastic computing scheme.

==> image/fig_comp_vs_N.tex <==
	\begin{tikzpicture}[scale=0.33]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={\Large $N$, Number of available workers},
	ylabel={\Large Avg. Computing time (sec)},
legend style={at={(0.65,0.87)},anchor=west,nodes=right},	y tick label style={font=\Large},
    x tick label style={font=\Large},
	%legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,7)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=20, xmax=40, ymin=0.05, ymax=0.5]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}

		\addlegendentry{\Large CEC}
		\addplot [line width=0.8mm, color=black, solid, every mark/.append style={solid, fill=black},mark=otimes*, mark size=4pt] coordinates {
		(20,0.4925)
		(22,0.48329)
		(24,0.47485)
		(26,0.4694)
		(28,0.4255) 
		(30,0.41241)	
		(32,0.3864)
		(34,0.3505)
		(36,0.34302)
		(38,0.3456) 
		(40,0.3399)	   
	}; 	

	
	\addlegendentry{\Large MLCEC}
		\addplot [line width=0.8mm, color=red, dashed, every mark/.append style={solid, fill=red},mark=otimes*, mark size=4pt] coordinates {
		(20,0.4925)
		(22,0.4767)
		(24,0.43576)
		(26,0.41449)
		(28,0.4064) 
		(30,0.3674)	
		(32,0.33851)
		(34,0.30119)
		(36,0.2995)
		(38,0.2979) 
		(40,0.29353)	 	
	};
	



	\addlegendentry{\Large BICEC}
	\addplot [line width=0.8mm, color=blue, dotted, every mark/.append style={solid, fill=blue},mark=otimes*, mark size=4pt] coordinates {
		(20,0.12)
		(22,0.11)
		(24,0.11)
		(26,0.08)
		(28,0.07) 
		(30,0.06)	
		(32,0.06)
		(34,0.05)
		(36,0.05)
		(38,0.05) 
		(40,0.05)	
 	}; 	
 	
  	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> image/fig_dec_vs_N.tex <==
	\begin{tikzpicture}[scale=0.33]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={\Large $N$, Number of available workers},
	ylabel={\Large Avg. Decoding time (sec)},
legend style={at={(0.2,0.7)},anchor=west,nodes=right},	y tick label style={font=\Large},
    x tick label style={font=\Large},
	%legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,7)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=20, xmax=40, ymin=-0.05, ymax=0.35]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}

		\addlegendentry{\Large BICEC ($960, 6000$) }
		\addplot [line width=0.8mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*, mark size=4pt] coordinates {
		(20,0.3)
		(22,0.3)
		(24,0.3)
		(26,0.3)
		(28,0.3) 
		(30,0.3)	
		(32,0.3)
		(34,0.3)
		(36,0.3)
		(38,0.3) 
		(40,0.3)	   
	}; 	

	
	\addlegendentry{\Large BICEC ($2400,2400$) }
		\addplot [line width=0.8mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=triangle*, mark size=4pt] coordinates {
		(20,0.12)
		(22,0.12)
		(24,0.12)
		(26,0.12)
		(28,0.12) 
		(30,0.12)	
		(32,0.12)
		(34,0.12)
		(36,0.12)
		(38,0.12) 
		(40,0.12)	 	
	};
	



	\addlegendentry{\Large CEC,MLCEC ($960, 6000$)}
	\addplot [line width=0.8mm, color=red, dotted, every mark/.append style={solid, fill=red},mark=square*, mark size=4pt] coordinates {
		(20,0.0048)
		(22,0.00424)
		(24,0.00399)
		(26,0.00359)
		(28,0.00316) 
		(30,0.0031)	
		(32,0.00295)
		(34,0.00065)
		(36,0.00058)
		(38,0.00056) 
		(40,0.00049)	
 	}; 	
 	
 		\addlegendentry{\Large CEC,MLCEC ($2400, 2400$) }
	\addplot [line width=0.8mm, color=black, dashed, every mark/.append style={solid, fill=black},mark=triangle*, mark size=4pt] coordinates {
		(20,0.00033)
		(22,0.00025)
		(24,0.0002)
		(26,0.00018)
		(28,0.00015) 
		(30,0.00012)	
		(32,0.00012)
		(34,0.00012)
		(36,0.0001)
		(38,0.00009) 
		(40,0.00009)	
 	}; 	
	
	

 	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> image/fig_fin1_vs_N.tex <==
	\begin{tikzpicture}[scale=0.33]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={\Large $N$, Number of available workers},
	ylabel={\Large Avg. Finishing time (sec)},
legend style={at={(0.65,0.87)},anchor=west,nodes=right},	y tick label style={font=\Large},
    x tick label style={font=\Large},
	%legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,7)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=20, xmax=40, ymin=0.25, ymax=0.5]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}

		\addlegendentry{\Large CEC}
		\addplot [line width=0.8mm, color=black, solid, every mark/.append style={solid, fill=black},mark=square*, mark size=4pt] coordinates {
		(20,0.49718)
		(22,0.48753)
		(24,0.47884)
		(26,0.47299)
		(28,0.42866) 
		(30,0.41551)	
		(32,0.38935)
		(34,0.35115)
		(36,0.3436)
		(38,0.34616) 
		(40,0.34039)	   
	}; 	

	
	\addlegendentry{\Large MLCEC}
		\addplot [line width=0.8mm, color=red, dashed, every mark/.append style={solid, fill=red},mark=square*, mark size=4pt] coordinates {
		(20,0.49718)
		(22,0.48094)
		(24,0.43975)
		(26,0.41808)
		(28,0.40956) 
		(30,0.3705)	
		(32,0.34146)
		(34,0.30184)
		(36,0.30008)
		(38,0.29846) 
		(40,0.29402)	 	
	};
	



	\addlegendentry{\Large BICEC}
	\addplot [line width=0.8mm, color=blue, dotted, every mark/.append style={solid, fill=blue},mark=square*, mark size=4pt] coordinates {
		(20,0.42)
		(22,0.41)
		(24,0.41)
		(26,0.38)
		(28,0.37) 
		(30,0.36)	
		(32,0.36)
		(34,0.35)
		(36,0.35)
		(38,0.35) 
		(40,0.35)	
 	}; 	
 	
  	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> image/fig_fin_vs_N.tex <==
	\begin{tikzpicture}[scale=0.33]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={\Large $N$, Number of available workers},
	ylabel={\Large Avg. Finishing time (sec)},
legend style={at={(0.65,0.87)},anchor=west,nodes=right},	y tick label style={font=\Large},
    x tick label style={font=\Large},
	%legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,7)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=20, xmax=40, ymin=0.15, ymax=0.5]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}

		\addlegendentry{\Large CEC}
		\addplot [line width=0.8mm, color=black, solid, every mark/.append style={solid, fill=black},mark=triangle*, mark size=4pt] coordinates {
		(20,0.49283)
		(22,0.48354)
		(24,0.47505)
		(26,0.46958)
		(28,0.42565) 
		(30,0.41253)	
		(32,0.38652)
		(34,0.35062)
		(36,0.34312)
		(38,0.34569) 
		(40,0.33999)	   
	}; 	

	
	\addlegendentry{\Large MLCEC}
		\addplot [line width=0.8mm, color=red, dashed, every mark/.append style={solid, fill=red},mark=triangle*, mark size=4pt] coordinates {
		(20,0.49283)
		(22,0.47695)
		(24,0.43596)
		(26,0.41467)
		(28,0.40655) 
		(30,0.36752)	
		(32,0.33863)
		(34,0.30131)
		(36,0.2996)
		(38,0.29799) 
		(40,0.29362)	 	
	};
	



	\addlegendentry{\Large BICEC}
	\addplot [line width=0.8mm, color=blue, dotted, every mark/.append style={solid, fill=blue},mark=triangle*, mark size=4pt] coordinates {
		(20,0.25)
		(22,0.24)
		(24,0.24)
		(26,0.21)
		(28,0.2) 
		(30,0.19)	
		(32,0.19)
		(34,0.18)
		(36,0.18)
		(38,0.18) 
		(40,0.18)	
 	}; 	
 	
  	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 
